Manifold turnpikes of nonlinear port-Hamiltonian descriptor systems under minimal energy supply

Turnpike phenomena of nonlinear port-Hamiltonian descriptor systems under minimal energy supply are studied. Under assumptions on the smoothness of the system nonlinearities, it is shown that the optimal control problem is dissipative with respect to a manifold. Then, under controllability assumptions, it is shown that the optimal control problem exhibits a manifold turnpike property.

==> figures/example-dae.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{Times.ttc}[Path=\detokenize{/System/Library/Fonts/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/atti/opt/anaconda3/envs/py311/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/atti/opt/anaconda3/envs/py311/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605708in}{2.501661in}}%
\pgfpathlineto{\pgfqpoint{2.659568in}{2.501661in}}%
\pgfpathlineto{\pgfqpoint{2.659568in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.605708in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.605708in}{2.501661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699066in}{2.501661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699066in,y=2.404439in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632638in}{2.501661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632638in,y=2.404439in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566211in}{2.501661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566211in,y=2.404439in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632638in,y=2.223422in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605708in}{2.551445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331017in, y=2.503837in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605708in}{2.963867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439042in, y=2.916260in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605708in}{3.376290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439042in, y=3.328682in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605708in}{3.788712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439042in, y=3.741104in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275461in,y=3.175830in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605708in}{2.501661in}}{\pgfqpoint{2.053859in}{1.348339in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699066in}{3.788712in}}%
\pgfpathlineto{\pgfqpoint{0.703734in}{3.233372in}}%
\pgfpathlineto{\pgfqpoint{0.713069in}{3.197551in}}%
\pgfpathlineto{\pgfqpoint{0.722405in}{3.166280in}}%
\pgfpathlineto{\pgfqpoint{0.731741in}{3.139021in}}%
\pgfpathlineto{\pgfqpoint{0.741076in}{3.115293in}}%
\pgfpathlineto{\pgfqpoint{0.750412in}{3.094665in}}%
\pgfpathlineto{\pgfqpoint{0.759748in}{3.076754in}}%
\pgfpathlineto{\pgfqpoint{0.769084in}{3.061220in}}%
\pgfpathlineto{\pgfqpoint{0.778419in}{3.047762in}}%
\pgfpathlineto{\pgfqpoint{0.787755in}{3.036114in}}%
\pgfpathlineto{\pgfqpoint{0.797091in}{3.026042in}}%
\pgfpathlineto{\pgfqpoint{0.806427in}{3.017340in}}%
\pgfpathlineto{\pgfqpoint{0.815762in}{3.009828in}}%
\pgfpathlineto{\pgfqpoint{0.825098in}{3.003349in}}%
\pgfpathlineto{\pgfqpoint{0.839102in}{2.995270in}}%
\pgfpathlineto{\pgfqpoint{0.853105in}{2.988815in}}%
\pgfpathlineto{\pgfqpoint{0.867109in}{2.983666in}}%
\pgfpathlineto{\pgfqpoint{0.881112in}{2.979564in}}%
\pgfpathlineto{\pgfqpoint{0.899784in}{2.975368in}}%
\pgfpathlineto{\pgfqpoint{0.918455in}{2.972280in}}%
\pgfpathlineto{\pgfqpoint{0.941795in}{2.969547in}}%
\pgfpathlineto{\pgfqpoint{0.969802in}{2.967403in}}%
\pgfpathlineto{\pgfqpoint{1.007145in}{2.965738in}}%
\pgfpathlineto{\pgfqpoint{1.058491in}{2.964642in}}%
\pgfpathlineto{\pgfqpoint{1.147180in}{2.964034in}}%
\pgfpathlineto{\pgfqpoint{1.403913in}{2.963869in}}%
\pgfpathlineto{\pgfqpoint{2.029406in}{2.963309in}}%
\pgfpathlineto{\pgfqpoint{2.094757in}{2.962197in}}%
\pgfpathlineto{\pgfqpoint{2.136767in}{2.960525in}}%
\pgfpathlineto{\pgfqpoint{2.169442in}{2.958173in}}%
\pgfpathlineto{\pgfqpoint{2.192782in}{2.955573in}}%
\pgfpathlineto{\pgfqpoint{2.216121in}{2.951837in}}%
\pgfpathlineto{\pgfqpoint{2.234792in}{2.947724in}}%
\pgfpathlineto{\pgfqpoint{2.253464in}{2.942279in}}%
\pgfpathlineto{\pgfqpoint{2.267467in}{2.937089in}}%
\pgfpathlineto{\pgfqpoint{2.281471in}{2.930730in}}%
\pgfpathlineto{\pgfqpoint{2.295475in}{2.922969in}}%
\pgfpathlineto{\pgfqpoint{2.309478in}{2.913539in}}%
\pgfpathlineto{\pgfqpoint{2.318814in}{2.906178in}}%
\pgfpathlineto{\pgfqpoint{2.328150in}{2.897843in}}%
\pgfpathlineto{\pgfqpoint{2.337485in}{2.888434in}}%
\pgfpathlineto{\pgfqpoint{2.346821in}{2.877844in}}%
\pgfpathlineto{\pgfqpoint{2.356157in}{2.865966in}}%
\pgfpathlineto{\pgfqpoint{2.365493in}{2.852695in}}%
\pgfpathlineto{\pgfqpoint{2.374828in}{2.837933in}}%
\pgfpathlineto{\pgfqpoint{2.384164in}{2.821598in}}%
\pgfpathlineto{\pgfqpoint{2.393500in}{2.803627in}}%
\pgfpathlineto{\pgfqpoint{2.407503in}{2.773559in}}%
\pgfpathlineto{\pgfqpoint{2.421507in}{2.739901in}}%
\pgfpathlineto{\pgfqpoint{2.435510in}{2.703214in}}%
\pgfpathlineto{\pgfqpoint{2.468185in}{2.614638in}}%
\pgfpathlineto{\pgfqpoint{2.477521in}{2.592725in}}%
\pgfpathlineto{\pgfqpoint{2.482189in}{2.583286in}}%
\pgfpathlineto{\pgfqpoint{2.486857in}{2.575232in}}%
\pgfpathlineto{\pgfqpoint{2.491525in}{2.568894in}}%
\pgfpathlineto{\pgfqpoint{2.496193in}{2.564654in}}%
\pgfpathlineto{\pgfqpoint{2.500861in}{2.562949in}}%
\pgfpathlineto{\pgfqpoint{2.505528in}{2.564280in}}%
\pgfpathlineto{\pgfqpoint{2.510196in}{2.569216in}}%
\pgfpathlineto{\pgfqpoint{2.514864in}{2.578405in}}%
\pgfpathlineto{\pgfqpoint{2.519532in}{2.592586in}}%
\pgfpathlineto{\pgfqpoint{2.524200in}{2.612596in}}%
\pgfpathlineto{\pgfqpoint{2.528868in}{2.639381in}}%
\pgfpathlineto{\pgfqpoint{2.533536in}{2.674015in}}%
\pgfpathlineto{\pgfqpoint{2.538203in}{2.717710in}}%
\pgfpathlineto{\pgfqpoint{2.542871in}{2.771834in}}%
\pgfpathlineto{\pgfqpoint{2.547539in}{2.837931in}}%
\pgfpathlineto{\pgfqpoint{2.552207in}{2.917738in}}%
\pgfpathlineto{\pgfqpoint{2.556875in}{3.013211in}}%
\pgfpathlineto{\pgfqpoint{2.561543in}{3.126548in}}%
\pgfpathlineto{\pgfqpoint{2.566211in}{3.376290in}}%
\pgfpathlineto{\pgfqpoint{2.566211in}{3.376290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605708in}{2.501661in}}{\pgfqpoint{2.053859in}{1.348339in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{9.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699066in}{2.963867in}}%
\pgfpathlineto{\pgfqpoint{2.566211in}{2.963867in}}%
\pgfpathlineto{\pgfqpoint{2.566211in}{2.963867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605708in}{2.501661in}}%
\pgfpathlineto{\pgfqpoint{0.605708in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659568in}{2.501661in}}%
\pgfpathlineto{\pgfqpoint{2.659568in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605708in}{2.501661in}}%
\pgfpathlineto{\pgfqpoint{2.659568in}{2.501661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605708in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{2.659568in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178991in}{3.335615in}}%
\pgfpathlineto{\pgfqpoint{2.086285in}{3.335615in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.114063in}{3.335615in}}{\pgfqpoint{2.114063in}{3.363392in}}%
\pgfpathlineto{\pgfqpoint{2.114063in}{3.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.114063in}{3.780556in}}{\pgfqpoint{2.086285in}{3.780556in}}%
\pgfpathlineto{\pgfqpoint{1.178991in}{3.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.151213in}{3.780556in}}{\pgfqpoint{1.151213in}{3.752778in}}%
\pgfpathlineto{\pgfqpoint{1.151213in}{3.363392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.151213in}{3.335615in}}{\pgfqpoint{1.178991in}{3.335615in}}%
\pgfpathlineto{\pgfqpoint{1.178991in}{3.335615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206769in}{3.671030in}}%
\pgfpathlineto{\pgfqpoint{1.345658in}{3.671030in}}%
\pgfpathlineto{\pgfqpoint{1.484546in}{3.671030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595658in,y=3.622419in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_1^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{9.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.206769in}{3.470027in}}%
\pgfpathlineto{\pgfqpoint{1.345658in}{3.470027in}}%
\pgfpathlineto{\pgfqpoint{1.484546in}{3.470027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595658in,y=3.421416in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont turnpike}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296141in}{2.501661in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{2.501661in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{3.296141in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{3.296141in}{2.501661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389498in}{2.501661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.389498in,y=2.404439in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323070in}{2.501661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323070in,y=2.404439in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.256643in}{2.501661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.256643in,y=2.404439in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323070in,y=2.223422in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296141in}{2.769147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.129474in, y=2.721539in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296141in}{3.129603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.129474in, y=3.081996in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296141in}{3.490059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.129474in, y=3.442452in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935029in,y=3.175830in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296141in}{2.501661in}}{\pgfqpoint{2.053859in}{1.348339in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389498in}{2.949375in}}%
\pgfpathlineto{\pgfqpoint{3.394166in}{3.444801in}}%
\pgfpathlineto{\pgfqpoint{3.398834in}{3.788712in}}%
\pgfpathlineto{\pgfqpoint{3.408169in}{3.635855in}}%
\pgfpathlineto{\pgfqpoint{3.417505in}{3.505782in}}%
\pgfpathlineto{\pgfqpoint{3.426841in}{3.395119in}}%
\pgfpathlineto{\pgfqpoint{3.436176in}{3.300989in}}%
\pgfpathlineto{\pgfqpoint{3.445512in}{3.220938in}}%
\pgfpathlineto{\pgfqpoint{3.454848in}{3.152873in}}%
\pgfpathlineto{\pgfqpoint{3.464184in}{3.095010in}}%
\pgfpathlineto{\pgfqpoint{3.473519in}{3.045830in}}%
\pgfpathlineto{\pgfqpoint{3.482855in}{3.004035in}}%
\pgfpathlineto{\pgfqpoint{3.492191in}{2.968524in}}%
\pgfpathlineto{\pgfqpoint{3.501527in}{2.938357in}}%
\pgfpathlineto{\pgfqpoint{3.510862in}{2.912734in}}%
\pgfpathlineto{\pgfqpoint{3.520198in}{2.890974in}}%
\pgfpathlineto{\pgfqpoint{3.529534in}{2.872498in}}%
\pgfpathlineto{\pgfqpoint{3.538869in}{2.856812in}}%
\pgfpathlineto{\pgfqpoint{3.548205in}{2.843496in}}%
\pgfpathlineto{\pgfqpoint{3.557541in}{2.832196in}}%
\pgfpathlineto{\pgfqpoint{3.566877in}{2.822606in}}%
\pgfpathlineto{\pgfqpoint{3.576212in}{2.814469in}}%
\pgfpathlineto{\pgfqpoint{3.585548in}{2.807566in}}%
\pgfpathlineto{\pgfqpoint{3.594884in}{2.801710in}}%
\pgfpathlineto{\pgfqpoint{3.608887in}{2.794552in}}%
\pgfpathlineto{\pgfqpoint{3.622891in}{2.788962in}}%
\pgfpathlineto{\pgfqpoint{3.636895in}{2.784598in}}%
\pgfpathlineto{\pgfqpoint{3.655566in}{2.780232in}}%
\pgfpathlineto{\pgfqpoint{3.674237in}{2.777097in}}%
\pgfpathlineto{\pgfqpoint{3.697577in}{2.774390in}}%
\pgfpathlineto{\pgfqpoint{3.725584in}{2.772327in}}%
\pgfpathlineto{\pgfqpoint{3.762927in}{2.770777in}}%
\pgfpathlineto{\pgfqpoint{3.818941in}{2.769744in}}%
\pgfpathlineto{\pgfqpoint{3.921634in}{2.769240in}}%
\pgfpathlineto{\pgfqpoint{4.318402in}{2.769146in}}%
\pgfpathlineto{\pgfqpoint{4.766517in}{2.768615in}}%
\pgfpathlineto{\pgfqpoint{4.836535in}{2.767447in}}%
\pgfpathlineto{\pgfqpoint{4.878546in}{2.765778in}}%
\pgfpathlineto{\pgfqpoint{4.911221in}{2.763463in}}%
\pgfpathlineto{\pgfqpoint{4.939228in}{2.760310in}}%
\pgfpathlineto{\pgfqpoint{4.962567in}{2.756459in}}%
\pgfpathlineto{\pgfqpoint{4.981239in}{2.752279in}}%
\pgfpathlineto{\pgfqpoint{4.999910in}{2.746826in}}%
\pgfpathlineto{\pgfqpoint{5.013914in}{2.741704in}}%
\pgfpathlineto{\pgfqpoint{5.027918in}{2.735521in}}%
\pgfpathlineto{\pgfqpoint{5.041921in}{2.728103in}}%
\pgfpathlineto{\pgfqpoint{5.055925in}{2.719265in}}%
\pgfpathlineto{\pgfqpoint{5.069928in}{2.708824in}}%
\pgfpathlineto{\pgfqpoint{5.083932in}{2.696617in}}%
\pgfpathlineto{\pgfqpoint{5.097935in}{2.682525in}}%
\pgfpathlineto{\pgfqpoint{5.111939in}{2.666519in}}%
\pgfpathlineto{\pgfqpoint{5.125943in}{2.648722in}}%
\pgfpathlineto{\pgfqpoint{5.144614in}{2.622898in}}%
\pgfpathlineto{\pgfqpoint{5.167953in}{2.590403in}}%
\pgfpathlineto{\pgfqpoint{5.177289in}{2.579003in}}%
\pgfpathlineto{\pgfqpoint{5.186625in}{2.569795in}}%
\pgfpathlineto{\pgfqpoint{5.191293in}{2.566391in}}%
\pgfpathlineto{\pgfqpoint{5.195961in}{2.564036in}}%
\pgfpathlineto{\pgfqpoint{5.200628in}{2.562949in}}%
\pgfpathlineto{\pgfqpoint{5.205296in}{2.563383in}}%
\pgfpathlineto{\pgfqpoint{5.209964in}{2.565625in}}%
\pgfpathlineto{\pgfqpoint{5.214632in}{2.570004in}}%
\pgfpathlineto{\pgfqpoint{5.219300in}{2.576890in}}%
\pgfpathlineto{\pgfqpoint{5.223968in}{2.586706in}}%
\pgfpathlineto{\pgfqpoint{5.228636in}{2.599932in}}%
\pgfpathlineto{\pgfqpoint{5.233303in}{2.617108in}}%
\pgfpathlineto{\pgfqpoint{5.237971in}{2.638847in}}%
\pgfpathlineto{\pgfqpoint{5.242639in}{2.665841in}}%
\pgfpathlineto{\pgfqpoint{5.247307in}{2.698870in}}%
\pgfpathlineto{\pgfqpoint{5.251975in}{2.738811in}}%
\pgfpathlineto{\pgfqpoint{5.256643in}{3.129603in}}%
\pgfpathlineto{\pgfqpoint{5.256643in}{3.129603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296141in}{2.501661in}}%
\pgfpathlineto{\pgfqpoint{3.296141in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350000in}{2.501661in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296141in}{2.501661in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{2.501661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296141in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665104in}{3.532527in}}%
\pgfpathlineto{\pgfqpoint{5.252778in}{3.532527in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.280556in}{3.532527in}}{\pgfqpoint{5.280556in}{3.560305in}}%
\pgfpathlineto{\pgfqpoint{5.280556in}{3.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.280556in}{3.780556in}}{\pgfqpoint{5.252778in}{3.780556in}}%
\pgfpathlineto{\pgfqpoint{4.665104in}{3.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.637326in}{3.780556in}}{\pgfqpoint{4.637326in}{3.752778in}}%
\pgfpathlineto{\pgfqpoint{4.637326in}{3.560305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.637326in}{3.532527in}}{\pgfqpoint{4.665104in}{3.532527in}}%
\pgfpathlineto{\pgfqpoint{4.665104in}{3.532527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692882in}{3.671030in}}%
\pgfpathlineto{\pgfqpoint{4.831771in}{3.671030in}}%
\pgfpathlineto{\pgfqpoint{4.970660in}{3.671030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.081771in,y=3.622419in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_2^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605708in}{0.553700in}}%
\pgfpathlineto{\pgfqpoint{2.659568in}{0.553700in}}%
\pgfpathlineto{\pgfqpoint{2.659568in}{1.902039in}}%
\pgfpathlineto{\pgfqpoint{0.605708in}{1.902039in}}%
\pgfpathlineto{\pgfqpoint{0.605708in}{0.553700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699066in}{0.553700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.699066in,y=0.456477in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632638in}{0.553700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632638in,y=0.456477in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566211in}{0.553700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566211in,y=0.456477in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632638in,y=0.275461in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605708in}{0.615002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439042in, y=0.567395in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605708in}{1.227876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369597in, y=1.180269in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605708in}{1.840751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369597in, y=1.793143in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275461in,y=1.227869in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605708in}{0.553700in}}{\pgfqpoint{2.053859in}{1.348339in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699066in}{1.227876in}}%
\pgfpathlineto{\pgfqpoint{0.703734in}{1.164407in}}%
\pgfpathlineto{\pgfqpoint{0.713069in}{1.083389in}}%
\pgfpathlineto{\pgfqpoint{0.722405in}{1.014214in}}%
\pgfpathlineto{\pgfqpoint{0.731741in}{0.955170in}}%
\pgfpathlineto{\pgfqpoint{0.741076in}{0.904786in}}%
\pgfpathlineto{\pgfqpoint{0.750412in}{0.861807in}}%
\pgfpathlineto{\pgfqpoint{0.759748in}{0.825153in}}%
\pgfpathlineto{\pgfqpoint{0.769084in}{0.793903in}}%
\pgfpathlineto{\pgfqpoint{0.778419in}{0.767266in}}%
\pgfpathlineto{\pgfqpoint{0.787755in}{0.744568in}}%
\pgfpathlineto{\pgfqpoint{0.797091in}{0.725230in}}%
\pgfpathlineto{\pgfqpoint{0.806427in}{0.708760in}}%
\pgfpathlineto{\pgfqpoint{0.815762in}{0.694735in}}%
\pgfpathlineto{\pgfqpoint{0.825098in}{0.682795in}}%
\pgfpathlineto{\pgfqpoint{0.834434in}{0.672633in}}%
\pgfpathlineto{\pgfqpoint{0.843769in}{0.663984in}}%
\pgfpathlineto{\pgfqpoint{0.853105in}{0.656627in}}%
\pgfpathlineto{\pgfqpoint{0.862441in}{0.650368in}}%
\pgfpathlineto{\pgfqpoint{0.876444in}{0.642691in}}%
\pgfpathlineto{\pgfqpoint{0.890448in}{0.636672in}}%
\pgfpathlineto{\pgfqpoint{0.904452in}{0.631956in}}%
\pgfpathlineto{\pgfqpoint{0.918455in}{0.628261in}}%
\pgfpathlineto{\pgfqpoint{0.937127in}{0.624551in}}%
\pgfpathlineto{\pgfqpoint{0.960466in}{0.621333in}}%
\pgfpathlineto{\pgfqpoint{0.988473in}{0.618864in}}%
\pgfpathlineto{\pgfqpoint{1.021148in}{0.617168in}}%
\pgfpathlineto{\pgfqpoint{1.067827in}{0.615948in}}%
\pgfpathlineto{\pgfqpoint{1.142513in}{0.615252in}}%
\pgfpathlineto{\pgfqpoint{1.324559in}{0.615012in}}%
\pgfpathlineto{\pgfqpoint{2.272135in}{0.615384in}}%
\pgfpathlineto{\pgfqpoint{2.318814in}{0.616379in}}%
\pgfpathlineto{\pgfqpoint{2.351489in}{0.618140in}}%
\pgfpathlineto{\pgfqpoint{2.374828in}{0.620523in}}%
\pgfpathlineto{\pgfqpoint{2.393500in}{0.623587in}}%
\pgfpathlineto{\pgfqpoint{2.407503in}{0.626895in}}%
\pgfpathlineto{\pgfqpoint{2.421507in}{0.631414in}}%
\pgfpathlineto{\pgfqpoint{2.430843in}{0.635308in}}%
\pgfpathlineto{\pgfqpoint{2.440178in}{0.640089in}}%
\pgfpathlineto{\pgfqpoint{2.449514in}{0.645957in}}%
\pgfpathlineto{\pgfqpoint{2.458850in}{0.653151in}}%
\pgfpathlineto{\pgfqpoint{2.468185in}{0.661964in}}%
\pgfpathlineto{\pgfqpoint{2.477521in}{0.672753in}}%
\pgfpathlineto{\pgfqpoint{2.486857in}{0.685949in}}%
\pgfpathlineto{\pgfqpoint{2.496193in}{0.702081in}}%
\pgfpathlineto{\pgfqpoint{2.505528in}{0.721786in}}%
\pgfpathlineto{\pgfqpoint{2.514864in}{0.745841in}}%
\pgfpathlineto{\pgfqpoint{2.524200in}{0.775191in}}%
\pgfpathlineto{\pgfqpoint{2.533536in}{0.810979in}}%
\pgfpathlineto{\pgfqpoint{2.542871in}{0.854594in}}%
\pgfpathlineto{\pgfqpoint{2.552207in}{0.907719in}}%
\pgfpathlineto{\pgfqpoint{2.561543in}{0.972398in}}%
\pgfpathlineto{\pgfqpoint{2.566211in}{1.840751in}}%
\pgfpathlineto{\pgfqpoint{2.566211in}{1.840751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605708in}{0.553700in}}%
\pgfpathlineto{\pgfqpoint{0.605708in}{1.902039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659568in}{0.553700in}}%
\pgfpathlineto{\pgfqpoint{2.659568in}{1.902039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605708in}{0.553700in}}%
\pgfpathlineto{\pgfqpoint{2.659568in}{0.553700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605708in}{1.902039in}}%
\pgfpathlineto{\pgfqpoint{2.659568in}{1.902039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702931in}{1.584566in}}%
\pgfpathlineto{\pgfqpoint{1.290604in}{1.584566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.318382in}{1.584566in}}{\pgfqpoint{1.318382in}{1.612344in}}%
\pgfpathlineto{\pgfqpoint{1.318382in}{1.804817in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.318382in}{1.832594in}}{\pgfqpoint{1.290604in}{1.832594in}}%
\pgfpathlineto{\pgfqpoint{0.702931in}{1.832594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.675153in}{1.832594in}}{\pgfqpoint{0.675153in}{1.804817in}}%
\pgfpathlineto{\pgfqpoint{0.675153in}{1.612344in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.675153in}{1.584566in}}{\pgfqpoint{0.702931in}{1.584566in}}%
\pgfpathlineto{\pgfqpoint{0.702931in}{1.584566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730708in}{1.723069in}}%
\pgfpathlineto{\pgfqpoint{0.869597in}{1.723069in}}%
\pgfpathlineto{\pgfqpoint{1.008486in}{1.723069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119597in,y=1.674457in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_3^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296141in}{0.553700in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.553700in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{1.902039in}}%
\pgfpathlineto{\pgfqpoint{3.296141in}{1.902039in}}%
\pgfpathlineto{\pgfqpoint{3.296141in}{0.553700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389508in}{0.553700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.389508in,y=0.456477in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323187in}{0.553700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323187in,y=0.456477in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.256866in}{0.553700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.256866in,y=0.456477in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323070in,y=0.275461in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296141in}{0.690657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.129474in, y=0.643050in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296141in}{1.093910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060029in, y=1.046303in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296141in}{1.497163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.990584in, y=1.449556in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296141in}{1.900416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.990584in, y=1.852808in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935029in,y=1.227869in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle u\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296141in}{0.553700in}}{\pgfqpoint{2.053859in}{1.348339in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394177in}{0.614988in}}%
\pgfpathlineto{\pgfqpoint{3.398845in}{0.640335in}}%
\pgfpathlineto{\pgfqpoint{3.408182in}{0.647754in}}%
\pgfpathlineto{\pgfqpoint{3.417519in}{0.654089in}}%
\pgfpathlineto{\pgfqpoint{3.431524in}{0.661895in}}%
\pgfpathlineto{\pgfqpoint{3.445529in}{0.668047in}}%
\pgfpathlineto{\pgfqpoint{3.459534in}{0.672892in}}%
\pgfpathlineto{\pgfqpoint{3.473540in}{0.676706in}}%
\pgfpathlineto{\pgfqpoint{3.492213in}{0.680557in}}%
\pgfpathlineto{\pgfqpoint{3.515555in}{0.683920in}}%
\pgfpathlineto{\pgfqpoint{3.543565in}{0.686519in}}%
\pgfpathlineto{\pgfqpoint{3.576244in}{0.688318in}}%
\pgfpathlineto{\pgfqpoint{3.622928in}{0.689626in}}%
\pgfpathlineto{\pgfqpoint{3.697622in}{0.690381in}}%
\pgfpathlineto{\pgfqpoint{3.870353in}{0.690644in}}%
\pgfpathlineto{\pgfqpoint{4.934746in}{0.690336in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{0.689236in}}%
\pgfpathlineto{\pgfqpoint{5.126151in}{0.688667in}}%
\pgfpathlineto{\pgfqpoint{5.149493in}{0.689404in}}%
\pgfpathlineto{\pgfqpoint{5.168166in}{0.690958in}}%
\pgfpathlineto{\pgfqpoint{5.182171in}{0.693077in}}%
\pgfpathlineto{\pgfqpoint{5.196176in}{0.696443in}}%
\pgfpathlineto{\pgfqpoint{5.205513in}{0.699645in}}%
\pgfpathlineto{\pgfqpoint{5.214850in}{0.703862in}}%
\pgfpathlineto{\pgfqpoint{5.224187in}{0.709364in}}%
\pgfpathlineto{\pgfqpoint{5.233524in}{0.716488in}}%
\pgfpathlineto{\pgfqpoint{5.242860in}{0.725653in}}%
\pgfpathlineto{\pgfqpoint{5.252197in}{0.737381in}}%
\pgfpathlineto{\pgfqpoint{5.256866in}{1.840751in}}%
\pgfpathlineto{\pgfqpoint{5.256866in}{1.840751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296141in}{0.553700in}}%
\pgfpathlineto{\pgfqpoint{3.296141in}{1.902039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350000in}{0.553700in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{1.902039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296141in}{0.553700in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.553700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296141in}{1.902039in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{1.902039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393363in}{1.594015in}}%
\pgfpathlineto{\pgfqpoint{3.981166in}{1.594015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.008944in}{1.594015in}}{\pgfqpoint{4.008944in}{1.621793in}}%
\pgfpathlineto{\pgfqpoint{4.008944in}{1.804817in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.008944in}{1.832594in}}{\pgfqpoint{3.981166in}{1.832594in}}%
\pgfpathlineto{\pgfqpoint{3.393363in}{1.832594in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.365585in}{1.832594in}}{\pgfqpoint{3.365585in}{1.804817in}}%
\pgfpathlineto{\pgfqpoint{3.365585in}{1.621793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.365585in}{1.594015in}}{\pgfqpoint{3.393363in}{1.594015in}}%
\pgfpathlineto{\pgfqpoint{3.393363in}{1.594015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421141in}{1.728428in}}%
\pgfpathlineto{\pgfqpoint{3.560030in}{1.728428in}}%
\pgfpathlineto{\pgfqpoint{3.698918in}{1.728428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.810030in,y=1.679817in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle u^*\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/example-ode.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{Times.ttc}[Path=\detokenize{/System/Library/Fonts/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/atti/opt/anaconda3/envs/py311/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/atti/opt/anaconda3/envs/py311/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675153in}{2.436524in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{2.436524in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.675153in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{0.675153in}{2.436524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887646in}{2.436524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.887646in,y=2.339302in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737618in}{2.436524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.737618in,y=2.339302in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587590in}{2.436524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587590in,y=2.339302in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437563in}{2.436524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.437563in,y=2.339302in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287535in}{2.436524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.287535in,y=2.339302in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.137507in}{2.436524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.137507in,y=2.339302in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.012577in,y=2.255508in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675153in}{2.691157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508486in, y=2.643550in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675153in}{3.238454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508486in, y=3.190847in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675153in}{3.785751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508486in, y=3.738144in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275461in,y=3.143262in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675153in}{2.436524in}}{\pgfqpoint{4.674847in}{1.413476in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887646in}{3.785751in}}%
\pgfpathlineto{\pgfqpoint{0.930145in}{2.500773in}}%
\pgfpathlineto{\pgfqpoint{0.972643in}{2.734125in}}%
\pgfpathlineto{\pgfqpoint{1.015142in}{2.674583in}}%
\pgfpathlineto{\pgfqpoint{1.057641in}{2.689445in}}%
\pgfpathlineto{\pgfqpoint{1.100139in}{2.685745in}}%
\pgfpathlineto{\pgfqpoint{1.142638in}{2.686684in}}%
\pgfpathlineto{\pgfqpoint{1.185136in}{2.686466in}}%
\pgfpathlineto{\pgfqpoint{1.227635in}{2.686536in}}%
\pgfpathlineto{\pgfqpoint{1.270134in}{2.686535in}}%
\pgfpathlineto{\pgfqpoint{1.312632in}{2.686551in}}%
\pgfpathlineto{\pgfqpoint{1.355131in}{2.686562in}}%
\pgfpathlineto{\pgfqpoint{1.397629in}{2.686575in}}%
\pgfpathlineto{\pgfqpoint{1.440128in}{2.686587in}}%
\pgfpathlineto{\pgfqpoint{1.482627in}{2.686600in}}%
\pgfpathlineto{\pgfqpoint{1.525125in}{2.686612in}}%
\pgfpathlineto{\pgfqpoint{1.567624in}{2.686624in}}%
\pgfpathlineto{\pgfqpoint{1.610122in}{2.686636in}}%
\pgfpathlineto{\pgfqpoint{1.652621in}{2.686648in}}%
\pgfpathlineto{\pgfqpoint{1.695120in}{2.686660in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{2.686672in}}%
\pgfpathlineto{\pgfqpoint{1.780117in}{2.686684in}}%
\pgfpathlineto{\pgfqpoint{1.822615in}{2.686695in}}%
\pgfpathlineto{\pgfqpoint{1.865114in}{2.686707in}}%
\pgfpathlineto{\pgfqpoint{1.907613in}{2.686718in}}%
\pgfpathlineto{\pgfqpoint{1.950111in}{2.686730in}}%
\pgfpathlineto{\pgfqpoint{1.992610in}{2.686741in}}%
\pgfpathlineto{\pgfqpoint{2.035109in}{2.686753in}}%
\pgfpathlineto{\pgfqpoint{2.077607in}{2.686764in}}%
\pgfpathlineto{\pgfqpoint{2.120106in}{2.686775in}}%
\pgfpathlineto{\pgfqpoint{2.162604in}{2.686786in}}%
\pgfpathlineto{\pgfqpoint{2.205103in}{2.686797in}}%
\pgfpathlineto{\pgfqpoint{2.247602in}{2.686808in}}%
\pgfpathlineto{\pgfqpoint{2.290100in}{2.686819in}}%
\pgfpathlineto{\pgfqpoint{2.332599in}{2.686830in}}%
\pgfpathlineto{\pgfqpoint{2.375097in}{2.686841in}}%
\pgfpathlineto{\pgfqpoint{2.417596in}{2.686852in}}%
\pgfpathlineto{\pgfqpoint{2.460095in}{2.686862in}}%
\pgfpathlineto{\pgfqpoint{2.502593in}{2.686873in}}%
\pgfpathlineto{\pgfqpoint{2.545092in}{2.686883in}}%
\pgfpathlineto{\pgfqpoint{2.587590in}{2.686894in}}%
\pgfpathlineto{\pgfqpoint{2.630089in}{2.686904in}}%
\pgfpathlineto{\pgfqpoint{2.672588in}{2.686915in}}%
\pgfpathlineto{\pgfqpoint{2.715086in}{2.686925in}}%
\pgfpathlineto{\pgfqpoint{2.757585in}{2.686935in}}%
\pgfpathlineto{\pgfqpoint{2.800083in}{2.686945in}}%
\pgfpathlineto{\pgfqpoint{2.842582in}{2.686956in}}%
\pgfpathlineto{\pgfqpoint{2.885081in}{2.686966in}}%
\pgfpathlineto{\pgfqpoint{2.927579in}{2.686976in}}%
\pgfpathlineto{\pgfqpoint{2.970078in}{2.686986in}}%
\pgfpathlineto{\pgfqpoint{3.012577in}{2.686995in}}%
\pgfpathlineto{\pgfqpoint{3.055075in}{2.687005in}}%
\pgfpathlineto{\pgfqpoint{3.097574in}{2.687015in}}%
\pgfpathlineto{\pgfqpoint{3.140072in}{2.687025in}}%
\pgfpathlineto{\pgfqpoint{3.182571in}{2.687034in}}%
\pgfpathlineto{\pgfqpoint{3.225070in}{2.687044in}}%
\pgfpathlineto{\pgfqpoint{3.267568in}{2.687054in}}%
\pgfpathlineto{\pgfqpoint{3.310067in}{2.687063in}}%
\pgfpathlineto{\pgfqpoint{3.352565in}{2.687073in}}%
\pgfpathlineto{\pgfqpoint{3.395064in}{2.687082in}}%
\pgfpathlineto{\pgfqpoint{3.437563in}{2.687091in}}%
\pgfpathlineto{\pgfqpoint{3.480061in}{2.687101in}}%
\pgfpathlineto{\pgfqpoint{3.522560in}{2.687110in}}%
\pgfpathlineto{\pgfqpoint{3.565058in}{2.687119in}}%
\pgfpathlineto{\pgfqpoint{3.607557in}{2.687128in}}%
\pgfpathlineto{\pgfqpoint{3.650056in}{2.687137in}}%
\pgfpathlineto{\pgfqpoint{3.692554in}{2.687147in}}%
\pgfpathlineto{\pgfqpoint{3.735053in}{2.687156in}}%
\pgfpathlineto{\pgfqpoint{3.777551in}{2.687164in}}%
\pgfpathlineto{\pgfqpoint{3.820050in}{2.687173in}}%
\pgfpathlineto{\pgfqpoint{3.862549in}{2.687182in}}%
\pgfpathlineto{\pgfqpoint{3.905047in}{2.687191in}}%
\pgfpathlineto{\pgfqpoint{3.947546in}{2.687200in}}%
\pgfpathlineto{\pgfqpoint{3.990045in}{2.687209in}}%
\pgfpathlineto{\pgfqpoint{4.032543in}{2.687217in}}%
\pgfpathlineto{\pgfqpoint{4.075042in}{2.687226in}}%
\pgfpathlineto{\pgfqpoint{4.117540in}{2.687234in}}%
\pgfpathlineto{\pgfqpoint{4.160039in}{2.687243in}}%
\pgfpathlineto{\pgfqpoint{4.202538in}{2.687251in}}%
\pgfpathlineto{\pgfqpoint{4.245036in}{2.687260in}}%
\pgfpathlineto{\pgfqpoint{4.287535in}{2.687268in}}%
\pgfpathlineto{\pgfqpoint{4.330033in}{2.687277in}}%
\pgfpathlineto{\pgfqpoint{4.372532in}{2.687285in}}%
\pgfpathlineto{\pgfqpoint{4.415031in}{2.687293in}}%
\pgfpathlineto{\pgfqpoint{4.457529in}{2.687302in}}%
\pgfpathlineto{\pgfqpoint{4.500028in}{2.687310in}}%
\pgfpathlineto{\pgfqpoint{4.542526in}{2.687318in}}%
\pgfpathlineto{\pgfqpoint{4.585025in}{2.687326in}}%
\pgfpathlineto{\pgfqpoint{4.627524in}{2.687334in}}%
\pgfpathlineto{\pgfqpoint{4.670022in}{2.687342in}}%
\pgfpathlineto{\pgfqpoint{4.712521in}{2.687351in}}%
\pgfpathlineto{\pgfqpoint{4.755019in}{2.687357in}}%
\pgfpathlineto{\pgfqpoint{4.797518in}{2.687373in}}%
\pgfpathlineto{\pgfqpoint{4.840017in}{2.687344in}}%
\pgfpathlineto{\pgfqpoint{4.882515in}{2.687511in}}%
\pgfpathlineto{\pgfqpoint{4.925014in}{2.686828in}}%
\pgfpathlineto{\pgfqpoint{4.967513in}{2.689847in}}%
\pgfpathlineto{\pgfqpoint{5.010011in}{2.676746in}}%
\pgfpathlineto{\pgfqpoint{5.052510in}{2.734287in}}%
\pgfpathlineto{\pgfqpoint{5.095008in}{2.513605in}}%
\pgfpathlineto{\pgfqpoint{5.137507in}{3.238454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675153in}{2.436524in}}{\pgfqpoint{4.674847in}{1.413476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{9.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.887646in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{0.930145in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{0.972643in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{1.015142in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{1.057641in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{1.100139in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{1.142638in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{1.185136in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{1.227635in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{1.270134in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{1.312632in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{1.355131in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{1.397629in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{1.440128in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{1.482627in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{1.525125in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{1.567624in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{1.610122in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{1.652621in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{1.695120in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{1.737618in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{1.780117in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{1.822615in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{1.865114in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{1.907613in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{1.950111in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{1.992610in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{2.035109in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{2.077607in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{2.120106in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{2.162604in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{2.205103in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{2.247602in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{2.290100in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{2.332599in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{2.375097in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{2.417596in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{2.460095in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{2.502593in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{2.545092in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{2.587590in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{2.630089in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{2.672588in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{2.715086in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{2.757585in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{2.800083in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{2.842582in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{2.885081in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{2.927579in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{2.970078in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{3.012577in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{3.055075in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{3.097574in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{3.140072in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{3.182571in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{3.225070in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{3.267568in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{3.310067in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{3.352565in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{3.395064in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{3.437563in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{3.480061in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{3.522560in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{3.565058in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{3.607557in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{3.650056in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{3.692554in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{3.735053in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{3.777551in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{3.820050in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{3.862549in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{3.905047in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{3.947546in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{3.990045in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{4.032543in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{4.075042in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{4.117540in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{4.160039in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{4.202538in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{4.245036in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{4.287535in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{4.330033in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{4.372532in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{4.415031in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{4.457529in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{4.500028in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{4.542526in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{4.585025in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{4.627524in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{4.670022in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{4.712521in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{4.755019in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{4.797518in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{4.840017in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{4.882515in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{4.925014in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{4.967513in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{5.010011in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{5.052510in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{5.095008in}{2.691157in}}%
\pgfpathlineto{\pgfqpoint{5.137507in}{2.691157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675153in}{2.436524in}}%
\pgfpathlineto{\pgfqpoint{0.675153in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350000in}{2.436524in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675153in}{2.436524in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{2.436524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675153in}{3.850000in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{3.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345483in}{3.335615in}}%
\pgfpathlineto{\pgfqpoint{5.252778in}{3.335615in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.280556in}{3.335615in}}{\pgfqpoint{5.280556in}{3.363392in}}%
\pgfpathlineto{\pgfqpoint{5.280556in}{3.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.280556in}{3.780556in}}{\pgfqpoint{5.252778in}{3.780556in}}%
\pgfpathlineto{\pgfqpoint{4.345483in}{3.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.317706in}{3.780556in}}{\pgfqpoint{4.317706in}{3.752778in}}%
\pgfpathlineto{\pgfqpoint{4.317706in}{3.363392in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.317706in}{3.335615in}}{\pgfqpoint{4.345483in}{3.335615in}}%
\pgfpathlineto{\pgfqpoint{4.345483in}{3.335615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373261in}{3.671030in}}%
\pgfpathlineto{\pgfqpoint{4.512150in}{3.671030in}}%
\pgfpathlineto{\pgfqpoint{4.651039in}{3.671030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.762150in,y=3.622419in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_1^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{9.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.373261in}{3.470027in}}%
\pgfpathlineto{\pgfqpoint{4.512150in}{3.470027in}}%
\pgfpathlineto{\pgfqpoint{4.651039in}{3.470027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.762150in,y=3.421416in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont turnpike}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675153in}{0.553700in}}%
\pgfpathlineto{\pgfqpoint{2.729013in}{0.553700in}}%
\pgfpathlineto{\pgfqpoint{2.729013in}{1.967175in}}%
\pgfpathlineto{\pgfqpoint{0.675153in}{1.967175in}}%
\pgfpathlineto{\pgfqpoint{0.675153in}{0.553700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768510in}{0.553700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.768510in,y=0.456478in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702083in}{0.553700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702083in,y=0.456478in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635655in}{0.553700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635655in,y=0.456478in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702083in,y=0.275461in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675153in}{0.599117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331017in, y=0.551509in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675153in}{0.932364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331017in, y=0.884756in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675153in}{1.265611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331017in, y=1.218004in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675153in}{1.598858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331017in, y=1.551251in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675153in}{1.932105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331017in, y=1.884498in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275461in,y=1.260438in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.675153in}{0.553700in}}{\pgfqpoint{2.053859in}{1.413476in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768510in}{0.932364in}}%
\pgfpathlineto{\pgfqpoint{0.787182in}{0.617949in}}%
\pgfpathlineto{\pgfqpoint{0.805853in}{0.741274in}}%
\pgfpathlineto{\pgfqpoint{0.824525in}{0.722556in}}%
\pgfpathlineto{\pgfqpoint{0.843196in}{0.741512in}}%
\pgfpathlineto{\pgfqpoint{0.861868in}{0.751049in}}%
\pgfpathlineto{\pgfqpoint{0.880539in}{0.762899in}}%
\pgfpathlineto{\pgfqpoint{0.899210in}{0.774133in}}%
\pgfpathlineto{\pgfqpoint{0.917882in}{0.785481in}}%
\pgfpathlineto{\pgfqpoint{0.936553in}{0.796762in}}%
\pgfpathlineto{\pgfqpoint{0.955225in}{0.808021in}}%
\pgfpathlineto{\pgfqpoint{0.973896in}{0.819248in}}%
\pgfpathlineto{\pgfqpoint{0.992568in}{0.830444in}}%
\pgfpathlineto{\pgfqpoint{1.011239in}{0.841610in}}%
\pgfpathlineto{\pgfqpoint{1.029911in}{0.852746in}}%
\pgfpathlineto{\pgfqpoint{1.048582in}{0.863852in}}%
\pgfpathlineto{\pgfqpoint{1.067253in}{0.874928in}}%
\pgfpathlineto{\pgfqpoint{1.085925in}{0.885975in}}%
\pgfpathlineto{\pgfqpoint{1.104596in}{0.896992in}}%
\pgfpathlineto{\pgfqpoint{1.123268in}{0.907980in}}%
\pgfpathlineto{\pgfqpoint{1.141939in}{0.918940in}}%
\pgfpathlineto{\pgfqpoint{1.160611in}{0.929870in}}%
\pgfpathlineto{\pgfqpoint{1.179282in}{0.940772in}}%
\pgfpathlineto{\pgfqpoint{1.197954in}{0.951646in}}%
\pgfpathlineto{\pgfqpoint{1.216625in}{0.962491in}}%
\pgfpathlineto{\pgfqpoint{1.235297in}{0.973308in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{0.984098in}}%
\pgfpathlineto{\pgfqpoint{1.272639in}{0.994859in}}%
\pgfpathlineto{\pgfqpoint{1.291311in}{1.005593in}}%
\pgfpathlineto{\pgfqpoint{1.309982in}{1.016300in}}%
\pgfpathlineto{\pgfqpoint{1.328654in}{1.026979in}}%
\pgfpathlineto{\pgfqpoint{1.347325in}{1.037631in}}%
\pgfpathlineto{\pgfqpoint{1.365997in}{1.048257in}}%
\pgfpathlineto{\pgfqpoint{1.384668in}{1.058855in}}%
\pgfpathlineto{\pgfqpoint{1.403340in}{1.069427in}}%
\pgfpathlineto{\pgfqpoint{1.422011in}{1.079973in}}%
\pgfpathlineto{\pgfqpoint{1.440682in}{1.090492in}}%
\pgfpathlineto{\pgfqpoint{1.459354in}{1.100986in}}%
\pgfpathlineto{\pgfqpoint{1.478025in}{1.111453in}}%
\pgfpathlineto{\pgfqpoint{1.496697in}{1.121895in}}%
\pgfpathlineto{\pgfqpoint{1.515368in}{1.132310in}}%
\pgfpathlineto{\pgfqpoint{1.534040in}{1.142701in}}%
\pgfpathlineto{\pgfqpoint{1.552711in}{1.153066in}}%
\pgfpathlineto{\pgfqpoint{1.571383in}{1.163406in}}%
\pgfpathlineto{\pgfqpoint{1.590054in}{1.173721in}}%
\pgfpathlineto{\pgfqpoint{1.608726in}{1.184011in}}%
\pgfpathlineto{\pgfqpoint{1.627397in}{1.194276in}}%
\pgfpathlineto{\pgfqpoint{1.646068in}{1.204516in}}%
\pgfpathlineto{\pgfqpoint{1.664740in}{1.214732in}}%
\pgfpathlineto{\pgfqpoint{1.683411in}{1.224924in}}%
\pgfpathlineto{\pgfqpoint{1.702083in}{1.235091in}}%
\pgfpathlineto{\pgfqpoint{1.720754in}{1.245235in}}%
\pgfpathlineto{\pgfqpoint{1.739426in}{1.255354in}}%
\pgfpathlineto{\pgfqpoint{1.758097in}{1.265450in}}%
\pgfpathlineto{\pgfqpoint{1.776769in}{1.275522in}}%
\pgfpathlineto{\pgfqpoint{1.795440in}{1.285570in}}%
\pgfpathlineto{\pgfqpoint{1.814111in}{1.295595in}}%
\pgfpathlineto{\pgfqpoint{1.832783in}{1.305597in}}%
\pgfpathlineto{\pgfqpoint{1.851454in}{1.315575in}}%
\pgfpathlineto{\pgfqpoint{1.870126in}{1.325531in}}%
\pgfpathlineto{\pgfqpoint{1.888797in}{1.335463in}}%
\pgfpathlineto{\pgfqpoint{1.907469in}{1.345373in}}%
\pgfpathlineto{\pgfqpoint{1.926140in}{1.355260in}}%
\pgfpathlineto{\pgfqpoint{1.944812in}{1.365125in}}%
\pgfpathlineto{\pgfqpoint{1.963483in}{1.374967in}}%
\pgfpathlineto{\pgfqpoint{1.982155in}{1.384787in}}%
\pgfpathlineto{\pgfqpoint{2.000826in}{1.394585in}}%
\pgfpathlineto{\pgfqpoint{2.019497in}{1.404361in}}%
\pgfpathlineto{\pgfqpoint{2.038169in}{1.414114in}}%
\pgfpathlineto{\pgfqpoint{2.056840in}{1.423846in}}%
\pgfpathlineto{\pgfqpoint{2.075512in}{1.433557in}}%
\pgfpathlineto{\pgfqpoint{2.094183in}{1.443245in}}%
\pgfpathlineto{\pgfqpoint{2.112855in}{1.452913in}}%
\pgfpathlineto{\pgfqpoint{2.131526in}{1.462558in}}%
\pgfpathlineto{\pgfqpoint{2.150198in}{1.472183in}}%
\pgfpathlineto{\pgfqpoint{2.168869in}{1.481787in}}%
\pgfpathlineto{\pgfqpoint{2.187540in}{1.491369in}}%
\pgfpathlineto{\pgfqpoint{2.206212in}{1.500931in}}%
\pgfpathlineto{\pgfqpoint{2.224883in}{1.510471in}}%
\pgfpathlineto{\pgfqpoint{2.243555in}{1.519992in}}%
\pgfpathlineto{\pgfqpoint{2.262226in}{1.529491in}}%
\pgfpathlineto{\pgfqpoint{2.280898in}{1.538970in}}%
\pgfpathlineto{\pgfqpoint{2.299569in}{1.548429in}}%
\pgfpathlineto{\pgfqpoint{2.318241in}{1.557867in}}%
\pgfpathlineto{\pgfqpoint{2.336912in}{1.567285in}}%
\pgfpathlineto{\pgfqpoint{2.355584in}{1.576683in}}%
\pgfpathlineto{\pgfqpoint{2.374255in}{1.586062in}}%
\pgfpathlineto{\pgfqpoint{2.392926in}{1.595420in}}%
\pgfpathlineto{\pgfqpoint{2.411598in}{1.604759in}}%
\pgfpathlineto{\pgfqpoint{2.430269in}{1.614078in}}%
\pgfpathlineto{\pgfqpoint{2.448941in}{1.623376in}}%
\pgfpathlineto{\pgfqpoint{2.467612in}{1.632658in}}%
\pgfpathlineto{\pgfqpoint{2.486284in}{1.641910in}}%
\pgfpathlineto{\pgfqpoint{2.504955in}{1.651191in}}%
\pgfpathlineto{\pgfqpoint{2.523627in}{1.660238in}}%
\pgfpathlineto{\pgfqpoint{2.542298in}{1.670204in}}%
\pgfpathlineto{\pgfqpoint{2.560969in}{1.676053in}}%
\pgfpathlineto{\pgfqpoint{2.579641in}{1.699768in}}%
\pgfpathlineto{\pgfqpoint{2.598312in}{1.645123in}}%
\pgfpathlineto{\pgfqpoint{2.616984in}{1.902927in}}%
\pgfpathlineto{\pgfqpoint{2.635655in}{0.932364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675153in}{0.553700in}}%
\pgfpathlineto{\pgfqpoint{0.675153in}{1.967175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729013in}{0.553700in}}%
\pgfpathlineto{\pgfqpoint{2.729013in}{1.967175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675153in}{0.553700in}}%
\pgfpathlineto{\pgfqpoint{2.729013in}{0.553700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675153in}{1.967175in}}%
\pgfpathlineto{\pgfqpoint{2.729013in}{1.967175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772375in}{1.649703in}}%
\pgfpathlineto{\pgfqpoint{1.360049in}{1.649703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.387827in}{1.649703in}}{\pgfqpoint{1.387827in}{1.677481in}}%
\pgfpathlineto{\pgfqpoint{1.387827in}{1.869953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.387827in}{1.897731in}}{\pgfqpoint{1.360049in}{1.897731in}}%
\pgfpathlineto{\pgfqpoint{0.772375in}{1.897731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.744598in}{1.897731in}}{\pgfqpoint{0.744598in}{1.869953in}}%
\pgfpathlineto{\pgfqpoint{0.744598in}{1.677481in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.744598in}{1.649703in}}{\pgfqpoint{0.772375in}{1.649703in}}%
\pgfpathlineto{\pgfqpoint{0.772375in}{1.649703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800153in}{1.788205in}}%
\pgfpathlineto{\pgfqpoint{0.939042in}{1.788205in}}%
\pgfpathlineto{\pgfqpoint{1.077931in}{1.788205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.189042in,y=1.739594in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_2^*\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296141in}{0.553700in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.553700in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{1.967175in}}%
\pgfpathlineto{\pgfqpoint{3.296141in}{1.967175in}}%
\pgfpathlineto{\pgfqpoint{3.296141in}{0.553700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389540in}{0.553700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.389540in,y=0.456478in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323537in}{0.553700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323537in,y=0.456478in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.257534in}{0.553700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.257534in,y=0.456478in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323070in,y=0.275461in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296141in}{0.911077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.129474in, y=0.863470in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296141in}{1.397477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060029in, y=1.349870in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296141in}{1.883877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060029in, y=1.836270in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.004473in,y=1.260438in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle u\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.296141in}{0.553700in}}{\pgfqpoint{2.053859in}{1.413476in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408220in}{0.617949in}}%
\pgfpathlineto{\pgfqpoint{3.426900in}{0.963700in}}%
\pgfpathlineto{\pgfqpoint{3.445580in}{0.864972in}}%
\pgfpathlineto{\pgfqpoint{3.464260in}{0.890156in}}%
\pgfpathlineto{\pgfqpoint{3.482940in}{0.883807in}}%
\pgfpathlineto{\pgfqpoint{3.501620in}{0.885331in}}%
\pgfpathlineto{\pgfqpoint{3.520300in}{0.884891in}}%
\pgfpathlineto{\pgfqpoint{3.538980in}{0.884940in}}%
\pgfpathlineto{\pgfqpoint{3.557660in}{0.884868in}}%
\pgfpathlineto{\pgfqpoint{3.576340in}{0.884827in}}%
\pgfpathlineto{\pgfqpoint{3.595020in}{0.884777in}}%
\pgfpathlineto{\pgfqpoint{3.613700in}{0.884730in}}%
\pgfpathlineto{\pgfqpoint{3.632379in}{0.884683in}}%
\pgfpathlineto{\pgfqpoint{3.651059in}{0.884636in}}%
\pgfpathlineto{\pgfqpoint{3.669739in}{0.884588in}}%
\pgfpathlineto{\pgfqpoint{3.688419in}{0.884541in}}%
\pgfpathlineto{\pgfqpoint{3.707099in}{0.884494in}}%
\pgfpathlineto{\pgfqpoint{3.725779in}{0.884447in}}%
\pgfpathlineto{\pgfqpoint{3.744459in}{0.884401in}}%
\pgfpathlineto{\pgfqpoint{3.763139in}{0.884354in}}%
\pgfpathlineto{\pgfqpoint{3.781819in}{0.884308in}}%
\pgfpathlineto{\pgfqpoint{3.800499in}{0.884261in}}%
\pgfpathlineto{\pgfqpoint{3.819179in}{0.884215in}}%
\pgfpathlineto{\pgfqpoint{3.837859in}{0.884169in}}%
\pgfpathlineto{\pgfqpoint{3.856539in}{0.884123in}}%
\pgfpathlineto{\pgfqpoint{3.875219in}{0.884077in}}%
\pgfpathlineto{\pgfqpoint{3.893899in}{0.884031in}}%
\pgfpathlineto{\pgfqpoint{3.912579in}{0.883985in}}%
\pgfpathlineto{\pgfqpoint{3.931259in}{0.883940in}}%
\pgfpathlineto{\pgfqpoint{3.949938in}{0.883894in}}%
\pgfpathlineto{\pgfqpoint{3.968618in}{0.883849in}}%
\pgfpathlineto{\pgfqpoint{3.987298in}{0.883804in}}%
\pgfpathlineto{\pgfqpoint{4.005978in}{0.883758in}}%
\pgfpathlineto{\pgfqpoint{4.024658in}{0.883713in}}%
\pgfpathlineto{\pgfqpoint{4.043338in}{0.883668in}}%
\pgfpathlineto{\pgfqpoint{4.062018in}{0.883623in}}%
\pgfpathlineto{\pgfqpoint{4.080698in}{0.883578in}}%
\pgfpathlineto{\pgfqpoint{4.099378in}{0.883534in}}%
\pgfpathlineto{\pgfqpoint{4.118058in}{0.883489in}}%
\pgfpathlineto{\pgfqpoint{4.136738in}{0.883445in}}%
\pgfpathlineto{\pgfqpoint{4.155418in}{0.883400in}}%
\pgfpathlineto{\pgfqpoint{4.174098in}{0.883356in}}%
\pgfpathlineto{\pgfqpoint{4.192778in}{0.883312in}}%
\pgfpathlineto{\pgfqpoint{4.211458in}{0.883268in}}%
\pgfpathlineto{\pgfqpoint{4.230138in}{0.883224in}}%
\pgfpathlineto{\pgfqpoint{4.248818in}{0.883180in}}%
\pgfpathlineto{\pgfqpoint{4.267497in}{0.883136in}}%
\pgfpathlineto{\pgfqpoint{4.286177in}{0.883092in}}%
\pgfpathlineto{\pgfqpoint{4.304857in}{0.883049in}}%
\pgfpathlineto{\pgfqpoint{4.323537in}{0.883005in}}%
\pgfpathlineto{\pgfqpoint{4.342217in}{0.882962in}}%
\pgfpathlineto{\pgfqpoint{4.360897in}{0.882918in}}%
\pgfpathlineto{\pgfqpoint{4.379577in}{0.882875in}}%
\pgfpathlineto{\pgfqpoint{4.398257in}{0.882832in}}%
\pgfpathlineto{\pgfqpoint{4.416937in}{0.882789in}}%
\pgfpathlineto{\pgfqpoint{4.435617in}{0.882746in}}%
\pgfpathlineto{\pgfqpoint{4.454297in}{0.882703in}}%
\pgfpathlineto{\pgfqpoint{4.472977in}{0.882660in}}%
\pgfpathlineto{\pgfqpoint{4.491657in}{0.882618in}}%
\pgfpathlineto{\pgfqpoint{4.510337in}{0.882575in}}%
\pgfpathlineto{\pgfqpoint{4.529017in}{0.882533in}}%
\pgfpathlineto{\pgfqpoint{4.547697in}{0.882490in}}%
\pgfpathlineto{\pgfqpoint{4.566377in}{0.882448in}}%
\pgfpathlineto{\pgfqpoint{4.585056in}{0.882406in}}%
\pgfpathlineto{\pgfqpoint{4.603736in}{0.882363in}}%
\pgfpathlineto{\pgfqpoint{4.622416in}{0.882321in}}%
\pgfpathlineto{\pgfqpoint{4.641096in}{0.882279in}}%
\pgfpathlineto{\pgfqpoint{4.659776in}{0.882237in}}%
\pgfpathlineto{\pgfqpoint{4.678456in}{0.882196in}}%
\pgfpathlineto{\pgfqpoint{4.697136in}{0.882154in}}%
\pgfpathlineto{\pgfqpoint{4.715816in}{0.882112in}}%
\pgfpathlineto{\pgfqpoint{4.734496in}{0.882071in}}%
\pgfpathlineto{\pgfqpoint{4.753176in}{0.882029in}}%
\pgfpathlineto{\pgfqpoint{4.771856in}{0.881988in}}%
\pgfpathlineto{\pgfqpoint{4.790536in}{0.881947in}}%
\pgfpathlineto{\pgfqpoint{4.809216in}{0.881905in}}%
\pgfpathlineto{\pgfqpoint{4.827896in}{0.881864in}}%
\pgfpathlineto{\pgfqpoint{4.846576in}{0.881823in}}%
\pgfpathlineto{\pgfqpoint{4.865256in}{0.881782in}}%
\pgfpathlineto{\pgfqpoint{4.883935in}{0.881741in}}%
\pgfpathlineto{\pgfqpoint{4.902615in}{0.881700in}}%
\pgfpathlineto{\pgfqpoint{4.921295in}{0.881660in}}%
\pgfpathlineto{\pgfqpoint{4.939975in}{0.881619in}}%
\pgfpathlineto{\pgfqpoint{4.958655in}{0.881578in}}%
\pgfpathlineto{\pgfqpoint{4.977335in}{0.881538in}}%
\pgfpathlineto{\pgfqpoint{4.996015in}{0.881497in}}%
\pgfpathlineto{\pgfqpoint{5.014695in}{0.881457in}}%
\pgfpathlineto{\pgfqpoint{5.033375in}{0.881417in}}%
\pgfpathlineto{\pgfqpoint{5.052055in}{0.881377in}}%
\pgfpathlineto{\pgfqpoint{5.070735in}{0.881337in}}%
\pgfpathlineto{\pgfqpoint{5.089415in}{0.881295in}}%
\pgfpathlineto{\pgfqpoint{5.108095in}{0.881263in}}%
\pgfpathlineto{\pgfqpoint{5.126775in}{0.881188in}}%
\pgfpathlineto{\pgfqpoint{5.145455in}{0.881303in}}%
\pgfpathlineto{\pgfqpoint{5.164135in}{0.880585in}}%
\pgfpathlineto{\pgfqpoint{5.182815in}{0.883512in}}%
\pgfpathlineto{\pgfqpoint{5.201494in}{0.870503in}}%
\pgfpathlineto{\pgfqpoint{5.220174in}{0.927253in}}%
\pgfpathlineto{\pgfqpoint{5.238854in}{0.690530in}}%
\pgfpathlineto{\pgfqpoint{5.257534in}{1.902927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296141in}{0.553700in}}%
\pgfpathlineto{\pgfqpoint{3.296141in}{1.967175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350000in}{0.553700in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{1.967175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296141in}{0.553700in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{0.553700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296141in}{1.967175in}}%
\pgfpathlineto{\pgfqpoint{5.350000in}{1.967175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393363in}{1.659152in}}%
\pgfpathlineto{\pgfqpoint{3.981166in}{1.659152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.008943in}{1.659152in}}{\pgfqpoint{4.008943in}{1.686929in}}%
\pgfpathlineto{\pgfqpoint{4.008943in}{1.869953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.008943in}{1.897731in}}{\pgfqpoint{3.981166in}{1.897731in}}%
\pgfpathlineto{\pgfqpoint{3.393363in}{1.897731in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.365585in}{1.897731in}}{\pgfqpoint{3.365585in}{1.869953in}}%
\pgfpathlineto{\pgfqpoint{3.365585in}{1.686929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.365585in}{1.659152in}}{\pgfqpoint{3.393363in}{1.659152in}}%
\pgfpathlineto{\pgfqpoint{3.393363in}{1.659152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421141in}{1.793564in}}%
\pgfpathlineto{\pgfqpoint{3.560029in}{1.793564in}}%
\pgfpathlineto{\pgfqpoint{3.698918in}{1.793564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.810029in,y=1.744953in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle u^*\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

